Monopole Currents in U(1) Lattice Gauge Theory: A Comparison to an Effective Model based on Dual Superconductivity

We compare U(1) lattice gauge theory to an effective model of Maxwell and London equations. In the effective model there is only one free parameter, the London penetration depth lambda. It turns out that one can get good agreement between both models if one modifies the usual definition of magnetic monopole currents in U(1) lattice gauge theory. This comparison also shows that already at small distances fluctuations of the occuring string are important. Further, we investigate the beta-dependence of the penetration depth and determine the suppression of the monopole condensate in flux tubes.

==> dltr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 553 M
1676 0 V
480 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 553 M
63 0 V
1613 0 R
-63 0 V
480 856 M
63 0 V
1613 0 R
-63 0 V
480 1158 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
480 251 M
0 63 V
0 1146 R
0 -63 V
899 251 M
0 63 V
0 1146 R
0 -63 V
1318 251 M
0 63 V
0 1146 R
0 -63 V
1737 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 C
690 1174 C
1109 636 C
1235 599 C
1528 567 C
1608 563 C
1822 562 C
1947 552 C
2005 560 C
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
690 1164 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1109 626 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
95 -54 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
262 -49 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
49 -21 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
183 -15 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
94 -27 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
27 -9 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
LT0
1913 1197 D
776 327 D
1142 497 D
1369 534 D
1548 549 D
1701 549 D
1962 556 D
1962 555 D
2076 553 D
1853 1197 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
776 321 M
0 12 V
745 321 M
62 0 V
-62 12 R
62 0 V
335 160 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
196 27 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
148 5 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
122 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
230 -3 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 -12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
83 -10 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
stroke
grestore
end
showpage
}
\put(1793,1177){\makebox(0,0)[r]{$<J_{m,t}^2>$}}
\put(1793,1317){\makebox(0,0)[r]{$<J_{m,i}^2>$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1737,151){\makebox(0,0){3}}
\put(1318,151){\makebox(0,0){2}}
\put(899,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{1.5}}
\put(420,1158){\makebox(0,0)[r]{1}}
\put(420,856){\makebox(0,0)[r]{0.5}}
\put(420,553){\makebox(0,0)[r]{0}}
\put(420,251){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> e1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 385 M
1676 0 V
597 251 M
0 1209 V
LTb
480 385 M
63 0 V
1613 0 R
-63 0 V
480 654 M
63 0 V
1613 0 R
-63 0 V
480 923 M
63 0 V
1613 0 R
-63 0 V
480 1191 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
597 1303 D
987 465 D
1148 402 D
1376 392 D
1468 388 D
1699 386 D
1766 386 D
1829 386 D
2002 386 D
2156 385 D
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$E\;(d=1a)$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.8}}
\put(420,1191){\makebox(0,0)[r]{0.6}}
\put(420,923){\makebox(0,0)[r]{0.4}}
\put(420,654){\makebox(0,0)[r]{0.2}}
\put(420,385){\makebox(0,0)[r]{0}}
\end{picture}


==> e3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2139,1511)(150,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 385 M
1676 0 V
597 251 M
0 1209 V
LTb
480 385 M
63 0 V
1613 0 R
-63 0 V
480 654 M
63 0 V
1613 0 R
-63 0 V
480 923 M
63 0 V
1613 0 R
-63 0 V
480 1191 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
597 825 D
987 489 D
1148 431 D
1376 391 D
1468 395 D
1699 386 D
1766 371 D
1829 396 D
2002 384 D
2156 394 D
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
597 802 M
0 46 V
566 802 M
62 0 V
-62 46 R
62 0 V
987 477 M
0 23 V
956 477 M
62 0 V
-62 23 R
62 0 V
130 -81 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
197 -62 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
61 -16 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
200 -29 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
36 -38 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
32 5 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
142 -28 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
123 -14 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$E\;(d=3a)$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.8}}
\put(420,1191){\makebox(0,0)[r]{0.6}}
\put(420,923){\makebox(0,0)[r]{0.4}}
\put(420,654){\makebox(0,0)[r]{0.2}}
\put(420,385){\makebox(0,0)[r]{0}}
\end{picture}


==> e_achs_nd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1259 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 452 M
63 0 V
1493 0 R
-63 0 V
600 654 M
63 0 V
1493 0 R
-63 0 V
600 855 M
63 0 V
1493 0 R
-63 0 V
600 1057 M
63 0 V
1493 0 R
-63 0 V
600 1259 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
711 1252 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
191 105 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
1156 325 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
191 175 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
1600 325 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
192 1032 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
191 -171 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
600 1259 M
0 10 V
222 0 V
0 -10 V
-222 0 V
222 0 R
0 148 V
223 0 V
0 -148 V
-223 0 V
223 0 R
0 -918 V
222 0 V
0 918 V
-222 0 V
222 0 R
0 -703 V
222 0 V
0 703 V
-222 0 V
222 0 R
0 -918 V
222 0 V
0 918 V
-222 0 V
222 0 R
0 148 V
223 0 V
0 -148 V
-223 0 V
223 0 R
0 10 V
222 0 V
0 -10 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,51){\makebox(0,0){zeta [a]}}
\put(200,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E \;[\rm a^{-2}]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1460){\makebox(0,0)[r]{0.1}}
\put(540,1259){\makebox(0,0)[r]{0}}
\put(540,1057){\makebox(0,0)[r]{-0.1}}
\put(540,855){\makebox(0,0)[r]{-0.2}}
\put(540,654){\makebox(0,0)[r]{-0.3}}
\put(540,452){\makebox(0,0)[r]{-0.4}}
\put(540,251){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> e_mod_nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 424 M
1676 0 V
597 251 M
0 1209 V
LTb
480 424 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
597 1347 D
987 552 D
1148 464 D
1376 441 D
1468 430 D
1699 427 D
1766 425 D
1829 425 D
2002 429 D
2156 422 D
LT1
1913 1197 A
597 1356 A
987 555 A
1148 462 A
1376 438 A
1468 429 A
1699 424 A
1766 424 A
1829 424 A
2002 424 A
2156 424 A
stroke
grestore
end
showpage
}
\put(1793,1197){\makebox(0,0)[r]{$E_{\rm mod}$}}
\put(1793,1297){\makebox(0,0)[r]{$E$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.6}}
\put(420,1115){\makebox(0,0)[r]{0.4}}
\put(420,769){\makebox(0,0)[r]{0.2}}
\put(420,424){\makebox(0,0)[r]{0}}
\end{picture}


==> jm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 424 M
1676 0 V
597 251 M
0 1209 V
LTb
480 424 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
792 1234 D
1182 497 D
1300 438 D
1571 430 D
1647 426 D
1845 423 D
1961 424 D
2016 424 D
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$J_m\;(d=1a)$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.6}}
\put(420,1115){\makebox(0,0)[r]{0.4}}
\put(420,769){\makebox(0,0)[r]{0.2}}
\put(420,424){\makebox(0,0)[r]{0}}
\end{picture}


==> jm3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2139,1511)(150,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 424 M
1676 0 V
597 251 M
0 1209 V
LTb
480 424 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
792 762 D
1182 524 D
1300 415 D
1571 439 D
1647 453 D
1845 430 D
1961 379 D
2016 441 D
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
792 718 M
0 88 V
761 718 M
62 0 V
-62 88 R
62 0 V
1182 480 M
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
87 -189 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
240 -56 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
45 -66 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
167 -96 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
85 -131 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
24 -17 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$J_{m}\;(d=3a)$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.6}}
\put(420,1115){\makebox(0,0)[r]{0.4}}
\put(420,769){\makebox(0,0)[r]{0.2}}
\put(420,424){\makebox(0,0)[r]{0}}
\end{picture}


==> jm_mod_nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2139,1511)(200,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 424 M
1676 0 V
597 251 M
0 1209 V
LTb
480 424 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
597 251 M
0 63 V
0 1146 R
0 -63 V
987 251 M
0 63 V
0 1146 R
0 -63 V
1376 251 M
0 63 V
0 1146 R
0 -63 V
1766 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
792 1027 D
1182 514 D
1300 454 D
1571 440 D
1647 427 D
1845 422 D
1961 426 D
2016 425 D
LT1
1913 1197 A
792 1018 A
1182 524 A
1300 453 A
1571 436 A
1647 429 A
1845 424 A
1961 424 A
2016 424 A
LT2
1913 1097 B
792 1315 B
1182 562 B
1300 470 B
1571 446 B
1647 429 B
1845 424 B
1961 427 B
2016 427 B
stroke
grestore
end
showpage
}
\put(1793,1097){\makebox(0,0)[r]{$J_{m\,\rm DT}$}}
\put(1793,1197){\makebox(0,0)[r]{$J_{m\,\rm mod}$}}
\put(1793,1297){\makebox(0,0)[r]{$J_m$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1766,151){\makebox(0,0){3}}
\put(1376,151){\makebox(0,0){2}}
\put(987,151){\makebox(0,0){1}}
\put(597,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.6}}
\put(420,1115){\makebox(0,0)[r]{0.4}}
\put(420,769){\makebox(0,0)[r]{0.2}}
\put(420,424){\makebox(0,0)[r]{0}}
\end{picture}


==> lam_beta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1556 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 654 M
63 0 V
1493 0 R
-63 0 V
600 1057 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
883 251 M
0 63 V
0 1146 R
0 -63 V
1166 251 M
0 63 V
0 1146 R
0 -63 V
1449 251 M
0 63 V
0 1146 R
0 -63 V
1732 251 M
0 63 V
0 1146 R
0 -63 V
2015 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
1732 747 D
1873 835 D
1901 860 D
1930 884 D
1958 908 D
2015 1085 D
1590 658 D
1449 569 D
1986 956 D
1732 740 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
110 77 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-3 15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-2 16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-3 16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
26 163 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1590 648 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1449 549 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
506 360 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
stroke
grestore
end
showpage
}
\put(1378,51){\makebox(0,0){beta}}
\put(200,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_{\rm fit}$ [a]}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2015,151){\makebox(0,0){1}}
\put(1732,151){\makebox(0,0){0.8}}
\put(1449,151){\makebox(0,0){0.6}}
\put(1166,151){\makebox(0,0){0.4}}
\put(883,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1460){\makebox(0,0)[r]{0.3}}
\put(540,1057){\makebox(0,0)[r]{0.2}}
\put(540,654){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> lam_nd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1556 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 535 M
63 0 V
1493 0 R
-63 0 V
600 820 M
63 0 V
1493 0 R
-63 0 V
600 1104 M
63 0 V
1493 0 R
-63 0 V
600 1389 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
946 251 M
0 63 V
0 1146 R
0 -63 V
1292 251 M
0 63 V
0 1146 R
0 -63 V
1637 251 M
0 63 V
0 1146 R
0 -63 V
1983 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
946 539 D
1292 663 D
1637 856 D
1983 1247 D
946 538 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
315 119 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
314 173 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
315 234 R
0 285 V
-31 -285 R
62 0 V
-62 285 R
62 0 V
stroke
grestore
end
showpage
}
\put(1378,51){\makebox(0,0){d [a]}}
\put(200,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\bar{\lambda}$ [a]}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1983,151){\makebox(0,0){4}}
\put(1637,151){\makebox(0,0){3}}
\put(1292,151){\makebox(0,0){2}}
\put(946,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,1389){\makebox(0,0)[r]{1.6}}
\put(540,1104){\makebox(0,0)[r]{1.2}}
\put(540,820){\makebox(0,0)[r]{0.8}}
\put(540,535){\makebox(0,0)[r]{0.4}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> rjm_achs_nd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2139,1511)(200,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1556 0 V
-778 0 R
0 1209 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 453 M
63 0 V
1493 0 R
-63 0 V
600 654 M
63 0 V
1493 0 R
-63 0 V
600 856 M
63 0 V
1493 0 R
-63 0 V
600 1057 M
63 0 V
1493 0 R
-63 0 V
600 1259 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
711 291 M
0 75 V
680 291 M
62 0 V
-62 75 R
62 0 V
191 64 R
0 76 V
902 430 M
62 0 V
-62 76 R
62 0 V
192 818 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
191 -392 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
191 209 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
1823 430 M
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
2045 291 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
600 251 M
0 78 V
222 0 V
0 -78 V
-222 0 V
222 0 R
0 217 V
223 0 V
0 -217 V
-223 0 V
223 0 R
0 1111 V
222 0 V
0 -1111 V
-222 0 V
222 0 R
0 811 V
222 0 V
0 -811 V
-222 0 V
222 0 R
0 1111 V
222 0 V
0 -1111 V
-222 0 V
222 0 R
0 217 V
223 0 V
0 -217 V
-223 0 V
223 0 R
0 78 V
222 0 V
0 -78 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,51){\makebox(0,0){zeta [a]}}
\put(200,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rot $J_m \;[\rm a^{-4}]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1460){\makebox(0,0)[r]{1.2}}
\put(540,1259){\makebox(0,0)[r]{1}}
\put(540,1057){\makebox(0,0)[r]{0.8}}
\put(540,856){\makebox(0,0)[r]{0.6}}
\put(540,654){\makebox(0,0)[r]{0.4}}
\put(540,453){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

